Resource Allocation and Conversion along the Org Chart

We consider the allocation of multiple heterogeneous resources to agents who are organized according to an organizational hierarchy. In a company those correspond to business units, departments, and engineering teams. In government it corresponds to federal, state, and municipal levels as well as various agencies within each. In a university it corresponds to schools, departments, and research groups. The resources are also distributed along the same organizational tree: part of the supply is available only to certain sub-trees since it is purchased for the exclusive use of certain departments or units, and some supply is available to the entire tree. We consider the allocation with multiple types of resources where there is a possibility of converting between certain pairs of resources. We formulate this allocation problem as a market equilibrium problem and derive the necessary conditions to find a feasible solution. We prove that such a feasible solution always exists and provide an algorithm to compute it. Finally, we test our algorithm on a real dataset of the allocation of computing resources, such as TPUs and GPUs at Google. Our results rely on a novel two-step process, differentiating it from previous approaches. First, we show how to solve ``easy'' (harmonic) instances of our problem that satisfy certain structural properties. Then, we show how to efficiently approximate general instances by a series of easier harmonic instances, whose solutions converge efficiently to the solution of the original problem.

==> figs/conversion_graph_example.tex <==
\begin{tikzpicture}[
    % Reduced node distance to bring boxes closer
    node distance=0.8cm and 1.2cm,
    auto,
    block/.style={
        rectangle,
        draw=black,
        thick,
        rounded corners=5pt,
        % Reduced minimum dimensions for tighter boxes
        minimum width=2.cm,
        minimum height=1.cm,
        % align=center is crucial for enabling line breaks (\\)
        align=center,
        % Changed font size from \large to \normalsize
        font=\sffamily\footnotesize
    },
    arrow/.style={
        ->,
        thick,
        >=latex % Shortened arrow tip definition
    }
]

    % Nodes updated with line breaks (\\)
    \node (nn) [block] {new chip \\ North America};
    \node (on) [block, below=of nn] {older chip \\ North America};
    \node (ng) [block, right=of nn] {new chip \\ global};
    \node (og) [block, right=of on] {older chip \\ global};

    % Arrows
    \draw [arrow] (nn) -- (on);
    \draw [arrow] (nn) -- (ng);
    \draw [arrow] (on) -- (og);
    \draw [arrow] (ng) -- (og);

\end{tikzpicture}
